Decision-Value Attribution in Predict-then-Optimize Systems

Predictive models are increasingly embedded in operational decision-making, yet standard explanation methods typically explain forecasts rather than the decisions those forecasts induce. This distinction is important in predict-then-optimize systems: large forecast changes may leave the optimizer's action unchanged, while small changes can alter the selected decision and its realized value. We propose Decision Value Attribution (DVA), a Shapley-based framework for attributing the value of a fixed prediction--optimization pipeline. The framework defines cooperative games whose payoff is the downstream decision value, allowing the players to be information sources, optimization or design parameters, or both. We present three variants: InfoDVA attributes value to features, DesignDVA attributes value to operational configurations, and Decision-Value Interactions (DVI) quantifies how information and design jointly create value. We further distinguish post-DVA, which evaluates decisions using realized outcomes, from pre-DVA, which evaluates decisions under the model's full prediction. This separation turns attribution into a decision-level diagnostic of whether the model's operational beliefs align with realized performance. The resulting attributions are expressed in the units of the operational objective and decompose the gain or loss relative to a baseline. Case studies in electricity storage arbitrage and emergency medical service coverage show that predictive explanations can be poor proxies for operational value, that DVA can guide targeted information-control interventions, and that optimization configurations determine when predictive information is decision-relevant.

==> figs/tikz_files/decision_vs_prediction.tex <==
\begin{tikzpicture}[
    thick,
    >=Stealth,
    every node/.style={font=\normalsize},
    ylab/.style={font=\large}
]

% -------------------------------------------------
% Colors
% -------------------------------------------------
\definecolor{coneone}{HTML}{EAF4D3}   % pastel green
\definecolor{conetwo}{HTML}{D9EEF7}   % pastel cyan
\definecolor{conethree}{HTML}{E8DDF2} % pastel pink
\definecolor{myblue}{RGB}{50,90,220}

% -------------------------------------------------
% Canvas
% -------------------------------------------------
\def\xmin{-5.2}
\def\xmax{5.8}
\def\ymin{-5.0}
\def\ymax{5.0}

% -------------------------------------------------
% Triangle (central polytope)
% P = conv{w1,w2,w3}
% w1 = (-1,2), w2 = (2,0), w3 = (-1,-2)
%
% Actual normal fan boundaries come from:
%   (w1-w3)·y = 0   => y2 = 0
%   (w1-w2)·y = 0   => 2 y2 = 3 y1
%   (w3-w2)·y = 0   => 2 y2 = -3 y1
% -------------------------------------------------
\coordinate (O)  at (0,0);
\def\s{1.6}  % triangle scale factor
\coordinate (W1) at (-1*\s,  2*\s);
\coordinate (W2) at ( 2*\s,  0);
\coordinate (W3) at (-1*\s, -2*\s);

% Fan boundary rays (from origin)
\coordinate (L) at (\xmin,0);
\coordinate (U) at ({\ymax/1.5},\ymax);   % along y2 = 1.5 y1
\coordinate (D) at ({-\ymin/1.5},\ymin);  % along y2 = -1.5 y1

% -------------------------------------------------
% Fill normal cones
% -------------------------------------------------
\fill[coneone, opacity=0.75]
    (O) -- (U) -- (\xmax,\ymax) -- (\xmin,\ymax) -- (L) -- cycle;

\fill[conetwo, opacity=0.75]
    (O) -- (U) -- (\xmax,\ymax) -- (\xmax,\ymin) -- (D) -- cycle;

\fill[conethree, opacity=0.75]
    (O) -- (L) -- (\xmin,\ymin) -- (\xmax,\ymin) -- (D) -- cycle;

% -------------------------------------------------
% Axes
% -------------------------------------------------
\draw[->, line width=1.1pt] (\xmin,0) -- (\xmax+0.35,0) node[below] {$\hat{y}_1$};
\draw[->, line width=1.1pt] (0,\ymin) -- (0,\ymax+0.35) node[right] {$\hat{y}_2$};

% -------------------------------------------------
% Fan boundaries
% -------------------------------------------------
\draw[line width=1.7pt] (L) -- (O) -- (U);
\draw[line width=1.7pt] (O) -- (D);

\fill (O) circle (2.7pt);

% -------------------------------------------------
% Central polytope
% -------------------------------------------------
\fill[white, opacity=0.0] (W1) -- (W2) -- (W3) -- cycle;
\draw[line width=2.5pt] (W1) -- (W2) -- (W3) -- cycle;

\fill (W1) circle (2.6pt);
\fill (W2) circle (2.6pt);
\fill (W3) circle (2.6pt);

\node[above left=1pt] at (W1) {$w_1$};
\node[above right=2pt]      at (W2) {$w_2$};
\node[below left=1pt] at (W3) {$w_3$};

% -------------------------------------------------
% Cone labels
% -------------------------------------------------
\node at (-4.2, 4.6) {$C(\mathbf{w}_1)$};
\node at ( 4.6, 1.6) {$C(\mathbf{w}_2)$};
\node at (-4.2,-4.6) {$C(\mathbf{w}_3)$};

% -------------------------------------------------
% No decision change: both points remain in C(w1)
% -------------------------------------------------
\coordinate (yS)  at (-3.2,1.8);
\coordinate (ySi) at (-1.95,2.55);

\fill (yS) circle (2.5pt);
\fill (ySi) circle (2.5pt);
\draw[->, line width=1.5pt, gray!70!black] (yS) -- (ySi);

\node[ylab, above left=1pt]  at (yS)  {$\hat{y}_{S}$};
\node[ylab, above left=1pt]  at (ySi) {$\hat{y}_{S\cup\{i\}}$};

\node[text=gray!70!black, align=left] at (-3.4,1.2)
    {\textbf{No decision change}};

% -------------------------------------------------
% Decision change: crosses from C(w2) into C(w3)
% -------------------------------------------------
\coordinate (ySp)  at (3.05,-2.85);   % in C(w2)
\coordinate (ySpi) at (1.8,-3.6);   % in C(w3)

\fill (ySp) circle (2.5pt);
\fill (ySpi) circle (2.5pt);
\draw[->, line width=1.8pt, myblue] (ySp) -- (ySpi);

\node[ylab, right=1pt] at (ySp)  {$\hat{y}_{S'}$};
\node[ylab, left=2pt]      at (ySpi) {$\hat{y}_{S'\cup\{i\}}$};

\node[text=myblue, align=center] at (3.2,-2.35)
    {\textbf{Decision change}};

\end{tikzpicture}
